Boundary effects in General Relativity with tetrad variables

Varying the gravitational Lagrangian produces a boundary contribution that has various physical applications. It determines the right boundary terms to be added to the action once boundary conditions are specified, and defines the symplectic structure of covariant phase space methods. We study general boundary variations using tetrads instead of the metric. This choice streamlines many calculations, especially in the case of null hypersurfaces with arbitrary coordinates, where we show that the spin-1 momentum coincides with the rotational 1-form of isolated horizons. The additional gauge symmetry of internal Lorentz transformations leaves however an imprint: the boundary variation differs from the metric one by an exact 3-form. On the one hand, this difference helps in the variational principle: gluing hypersurfaces to determine the action boundary terms for given boundary conditions is simpler, including the most general case of non-orthogonal corners. On the other hand, it affects the construction of Hamiltonian surface charges with covariant phase space methods, which end up being generically different from the metric ones, in both first and second-order formalisms. This situation is treated in the literature gauge-fixing the tetrad to be adapted to the hypersurface or introducing a fine-tuned internal Lorentz transformation depending non-linearly on the fields. We point out and explore the alternative approach of dressing the bare symplectic potential to recover the value of all metric charges, and not just for isometries. Surface charges can also be constructed using a cohomological prescription: in this case we find that the exact 3-form mismatch plays no role, and tetrad and metric charges are equal. This prescription leads however to different charges whether one uses a first-order or second-order Lagrangian, and only for isometries one recovers the same charges.

==> nonnull.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nonnull.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.13403564bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76437811)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nonnull.pdf}}%
    \put(0.00119298,0.35755049){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\mathcal{T}$}}}%
    \put(0.17126249,0.5332122){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\Sigma_2$}}}%
    \put(0.03502855,0.05116331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\Sigma_{1}$}}}%
    \put(0.11435335,0.18682313){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\mathcal{C}_1$}}}%
    \put(0.19132869,0.64406984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\mathcal{C}_2$}}}%
    \put(0.3972542,0.63387225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.32356838,0.17333601){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.59660064,0.74571679){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $n$}}}%
    \put(0.60910086,0.74440098){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.64232522,0.72334787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\hat{n}$}}}%
    \put(0.7380511,0.71676881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.79989458,0.54373875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\hat{r}$}}}%
    \put(0.78871002,0.4947245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $r$}}}%
  \end{picture}%
\endgroup%


==> null.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'null.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.53693043bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73813611)%
    \put(-0.07823361,0.57951561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{null.pdf}}%
    \put(0,0.33820228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\mathcal{N}$}}}%
    \put(0.10410973,0.03521452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\Sigma_{1}$}}}%
    \put(0.16054507,0.17271724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\mathcal{C}_1$}}}%
    \put(0.24130062,0.59083773){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\mathcal{C}_2$}}}%
    \put(0.61707499,0.72044809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\tau$}}}%
    \put(0.54193166,0.70641718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $n$}}}%
    \put(0.81033126,0.52536026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\hat{r}$}}}%
    \put(0.79978845,0.6007178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $l$}}}%
    %\put(0,0){\includegraphics[width=\unitlength,page=2]{null.pdf}}%
    \put(0.34364495,0.51809114){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge $\Sigma_{2}$}}}%
  \end{picture}%
\endgroup%

